Learning Time-Varying Turn-Taking Behavior in Group Conversations

We propose a flexible probabilistic model for predicting turn-taking patterns in group conversations based solely on individual characteristics and past speaking behavior. Many models of conversation dynamics cannot yield insights that generalize beyond a single group. Moreover, past works often aim to characterize speaking behavior through a universal formulation that may not be suitable for all groups. We thus develop a generalization of prior conversation models that predicts speaking turns among individuals in any group based on their individual characteristics, that is, personality traits, and prior speaking behavior. Importantly, our approach provides the novel ability to learn how speaking inclination varies based on when individuals last spoke. We apply our model to synthetic and real-world conversation data to verify the proposed approach and characterize real group interactions. Our results demonstrate that previous behavioral models may not always be realistic, motivating our data-driven yet theoretically grounded approach.

==> figs/boxplots_exp.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/synth_exp_vanilla_boxplots_2025-09-08.csv}\expv
\pgfplotstableread{data/synth_exp_turntype_boxplots_2025-09-08.csv}\expt
\pgfplotstableread{data/synth_sig_vanilla_boxplots_2025-09-08.csv}\sigv
\pgfplotstableread{data/synth_sig_turntype_boxplots_2025-09-08.csv}\sigt

% \definecolor{madblack}{HTML}{282828}
% \definecolor{madred}{HTML}{ee5396}
% \definecolor{madgreen}{HTML}{25be6a}
% \definecolor{madcyan}{HTML}{08bdba}
% \definecolor{madpurple}{HTML}{78a9ff}
% \definecolor{madmauve}{HTML}{be95ff}
% \definecolor{madblue}{HTML}{33b1ff}
% \definecolor{madgray}{HTML}{dfdfe0}

\definecolor{madblack}{HTML}{5c5f77}
\definecolor{madred}{HTML}{d20f39}
\definecolor{madgreen}{HTML}{40a02b}
\definecolor{madyellow}{HTML}{df8e1d}
\definecolor{madblue}{HTML}{1e66f5}
\definecolor{madmagenta}{HTML}{ea76cb}
\definecolor{madcyan}{HTML}{ea76cb}
\definecolor{madgray}{HTML}{acb0be}

\begin{axis}[
    ymajorgrids,
    boxplot/draw direction=y,
    xtick={2,8},
    xticklabels={Loss $\ell$,Loss $\ell_{\rmss{turn}}$},
    xlabel={(a) Proclivity $w_{\exp}$},
    xmin=-.75,
    xmax=10.75,
    % ymin=.65,
    % ymax=1.55,
    % ymin=1.01,
    ymax=1.42,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=5,
    width=210,
    height=140,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % True - vanilla - exp
    \addplot+[
        boxplot,
        boxplot/every median/.style={madblack,solid, line width=2pt},
        boxplot/every whisker/.style={madblack,solid, line width=1.6pt},
        boxplot/every box/.style={madblack,solid, line width=1.6pt},
        every mark/.append style={mark=o,madblack},
        boxplot/draw position=0.0,
        forget plot
    ] table[ col sep=comma, y=true_exp ] {\expv};
     % Ours - vanilla - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid, line width=2pt},
        boxplot/every whisker/.style={madred,solid, line width=1.6pt},
        boxplot/every box/.style={madred,solid, line width=1.6pt},
        every mark/.append style={mark=o,madred},
        boxplot/draw position=1.0,
        forget plot
    ] table[ col sep=comma, y=ours_exp ] {\expv};
     % Exp - vanilla - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid, line width=2pt},
        boxplot/every whisker/.style={madgreen,solid, line width=1.6pt},
        boxplot/every box/.style={madgreen,solid, line width=1.6pt},
        every mark/.append style={mark=o,madgreen},
        boxplot/draw position=2.0,
        forget plot
    ] table[ col sep=comma, y=exp_exp ] {\expv};
    % \addlegendentry{Exp}
     % Nomem - vanilla - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid, line width=2pt},
        boxplot/every whisker/.style={madblue,solid, line width=1.6pt},
        boxplot/every box/.style={madblue,solid, line width=1.6pt},
        every mark/.append style={mark=o,madblue},
        boxplot/draw position=3.0,
        forget plot
    ] table[ col sep=comma, y=nomem_exp ] {\expv};
    % \addlegendentry{Nomem}
     % Mem - vanilla - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid, line width=2pt},
        boxplot/every whisker/.style={madyellow,solid, line width=1.6pt},
        boxplot/every box/.style={madyellow,solid, line width=1.6pt},
        every mark/.append style={mark=o,madyellow},
        boxplot/draw position=4.0,
        forget plot
    ] table[ col sep=comma, y=mem_exp ] {\expv};
    % \addlegendentry{Mem}
    
    
    % True - turntype - exp
    \addplot+[
        boxplot,
        boxplot/every median/.style={madblack,solid,line width=2pt},
        boxplot/every whisker/.style={madblack,solid,line width=1.6pt},
        boxplot/every box/.style={madblack,solid,fill=madblack!40,line width=1.6pt},
        every mark/.append style={mark=*,madblack,fill=madblack!40},
        boxplot/draw position=6,
        forget plot
    ] table[ col sep=comma, y=true_exp ] {\expt};
     % Ours - turntype - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid,line width=2pt},
        boxplot/every whisker/.style={madred,solid,line width=1.6pt},
        boxplot/every box/.style={madred,solid,fill=madred!40,line width=1.6pt},
        every mark/.append style={mark=*,madred,fill=madred!40},
        boxplot/draw position=7,
        forget plot
    ] table[ col sep=comma, y=ours_exp ] {\expt};
     % Exp - turntype - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid,line width=2pt},
        boxplot/every whisker/.style={madgreen,solid,line width=1.6pt},
        boxplot/every box/.style={madgreen,solid,fill=madgreen!40,line width=1.6pt},
        every mark/.append style={mark=*,madgreen,fill=madgreen!40},
        boxplot/draw position=8,
        forget plot
    ] table[ col sep=comma, y=exp_exp ] {\expt};
     % Nomem - turntype - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid,line width=2pt},
        boxplot/every whisker/.style={madblue,solid,line width=1.6pt},
        boxplot/every box/.style={madblue,solid,fill=madblue!40,line width=1.6pt},
        every mark/.append style={mark=*,madblue,fill=madblue!40},
        boxplot/draw position=9,
        forget plot
    ] table[ col sep=comma, y=nomem_exp ] {\expt};
     % Mem - turntype - exp
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid,line width=2pt},
        boxplot/every whisker/.style={madyellow,solid,line width=2pt},
        boxplot/every box/.style={madyellow,solid,fill=madyellow!40,line width=2pt},
        every mark/.append style={mark=*,madyellow,fill=madyellow!40},
        boxplot/draw position=10,
        forget plot
    ] table[ col sep=comma, y=mem_exp ] {\expt};

    % \addlegendimage{area legend, draw=madblack, fill=madblack!40}
    % \addlegendimage{line legend, ultra ultra thick, madblack}
    \addlegendimage{only marks, mark=square*, mark options={fill=madblack,draw=madblack}}
    \addlegendentry{True~~~~}
    % \addlegendimage{area legend, draw=madred, fill=madred!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madred,draw=madred}}
    \addlegendentry{PRO~~~~}
    % \addlegendimage{area legend, draw=madgreen, fill=madgreen!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madgreen,draw=madgreen}}
    \addlegendentry{EXP~~~~}
    % \addlegendimage{area legend, draw=madblue, fill=madblue!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madblue,draw=madblue}}
    \addlegendentry{NM~~~~}
    % \addlegendimage{area legend, draw=madyellow, fill=madyellow!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madyellow,draw=madyellow}}
    \addlegendentry{HM}
    
    % \legend{
    %     True,
    %     Ours,
    %     Exp,
    %     Nomem,
    %     Mem
    % }
    
\end{axis}

\end{tikzpicture}


==> figs/boxplots_real.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

% \pgfplotstableread{data/real_extra_vanilla_boxplots_2025-09-08.csv}\realv
% \pgfplotstableread{data/real_extra_turntype_boxplots_2025-09-08.csv}\realt
\pgfplotstableread{data/real_extra_vanilla_boxplots_2025-09-11.csv}\realv
\pgfplotstableread{data/real_extra_turntype_boxplots_2025-09-11.csv}\realt

% \definecolor{madblack}{HTML}{282828}
% \definecolor{madred}{HTML}{ee5396}
% \definecolor{madgreen}{HTML}{25be6a}
% \definecolor{madcyan}{HTML}{08bdba}
% \definecolor{madpurple}{HTML}{78a9ff}
% \definecolor{madmauve}{HTML}{be95ff}
% \definecolor{madblue}{HTML}{33b1ff}
% \definecolor{madgray}{HTML}{dfdfe0}

\definecolor{madblack}{HTML}{5c5f77}
\definecolor{madred}{HTML}{d20f39}
\definecolor{madgreen}{HTML}{40a02b}
\definecolor{madyellow}{HTML}{df8e1d}
\definecolor{madblue}{HTML}{1e66f5}
\definecolor{madmagenta}{HTML}{ea76cb}
\definecolor{madcyan}{HTML}{ea76cb}
\definecolor{madgray}{HTML}{acb0be}

\begin{axis}[
    ymajorgrids,
    boxplot/draw direction=y,
    xtick={2.5,7.5},
    xticklabels={Loss $\ell$,Loss $\ell_{\rmss{turn}}$},
    xlabel={(c) Real data},
    xmin=.25,
    xmax=9.75,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=5,
    width=210,
    height=140,
    label style={font=\small},
    tick label style={font=\small}
    ]

     % Ours - vanilla - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid, line width=2pt},
        boxplot/every whisker/.style={madred,solid, line width=1.6pt},
        boxplot/every box/.style={madred,solid, line width=1.6pt},
        every mark/.append style={mark=o,madred},
        boxplot/draw position=1.0,
        forget plot
    ] table[ col sep=comma, y=ours_real ] {\realv};
     % Exp - vanilla - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid, line width=2pt},
        boxplot/every whisker/.style={madgreen,solid, line width=1.6pt},
        boxplot/every box/.style={madgreen,solid, line width=1.6pt},
        every mark/.append style={mark=o,madgreen},
        boxplot/draw position=2.0,
        forget plot
    ] table[ col sep=comma, y=exp_real ] {\realv};
     % Nomem - vanilla - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid, line width=2pt},
        boxplot/every whisker/.style={madblue,solid, line width=1.6pt},
        boxplot/every box/.style={madblue,solid, line width=1.6pt},
        every mark/.append style={mark=o,madblue},
        boxplot/draw position=3.0,
        forget plot
    ] table[ col sep=comma, y=nomem_real ] {\realv};
     % Mem - vanilla - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid, line width=2pt},
        boxplot/every whisker/.style={madyellow,solid, line width=1.6pt},
        boxplot/every box/.style={madyellow,solid, line width=1.6pt},
        every mark/.append style={mark=o,madyellow},
        boxplot/draw position=4.0,
        forget plot
    ] table[ col sep=comma, y=mem_real ] {\realv};
    
    
     % Ours - turntype - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid,line width=2pt},
        boxplot/every whisker/.style={madred,solid,line width=1.6pt},
        boxplot/every box/.style={madred,solid,fill=madred!40,line width=1.6pt},
        every mark/.append style={mark=*,madred,fill=madred!40},
        boxplot/draw position=6,
        forget plot
    ] table[ col sep=comma, y=ours_real ] {\realt};
     % Exp - turntype - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid,line width=2pt},
        boxplot/every whisker/.style={madgreen,solid,line width=1.6pt},
        boxplot/every box/.style={madgreen,solid,fill=madgreen!40,line width=1.6pt},
        every mark/.append style={mark=*,madgreen,fill=madgreen!40},
        boxplot/draw position=7,
        forget plot
    ] table[ col sep=comma, y=exp_real ] {\realt};
     % Nomem - turntype - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid,line width=2pt},
        boxplot/every whisker/.style={madblue,solid,line width=1.6pt},
        boxplot/every box/.style={madblue,solid,fill=madblue!40,line width=1.6pt},
        every mark/.append style={mark=*,madblue,fill=madblue!40},
        boxplot/draw position=8,
        forget plot
    ] table[ col sep=comma, y=nomem_real ] {\realt};
     % Mem - turntype - real
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid,line width=2pt},
        boxplot/every whisker/.style={madyellow,solid,line width=1.6pt},
        boxplot/every box/.style={madyellow,solid,fill=madyellow!40,line width=1.6pt},
        every mark/.append style={mark=*,madyellow,fill=madyellow!40},
        boxplot/draw position=9,
        forget plot
    ] table[ col sep=comma, y=mem_real ] {\realt};

    % % \addlegendimage{area legend, draw=madblack, fill=madblack!40}
    % % \addlegendimage{line legend, ultra ultra thick, madblack}
    % \addlegendimage{only marks, mark=square*, mark options={fill=madblack,draw=madblack}}
    % \addlegendentry{True~~~~}
    % \addlegendimage{area legend, draw=madred, fill=madred!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madred,draw=madred}}
    \addlegendentry{PRO~~~~}
    % \addlegendimage{area legend, draw=madgreen, fill=madgreen!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madgreen,draw=madgreen}}
    \addlegendentry{EXP~~~~}
    % \addlegendimage{area legend, draw=madblue, fill=madblue!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madblue,draw=madblue}}
    \addlegendentry{NM~~~~}
    % \addlegendimage{area legend, draw=madyellow, fill=madyellow!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madyellow,draw=madyellow}}
    \addlegendentry{HM}
    
    % \legend{
    %     True,
    %     Ours,
    %     Exp,
    %     Nomem,
    %     Mem
    % }
    
\end{axis}

\end{tikzpicture}


==> figs/boxplots_sig.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/synth_exp_vanilla_boxplots_2025-09-08.csv}\expv
\pgfplotstableread{data/synth_exp_turntype_boxplots_2025-09-08.csv}\expt
\pgfplotstableread{data/synth_sig_vanilla_boxplots_2025-09-08.csv}\sigv
\pgfplotstableread{data/synth_sig_turntype_boxplots_2025-09-08.csv}\sigt

% \definecolor{madblack}{HTML}{282828}
% \definecolor{madred}{HTML}{ee5396}
% \definecolor{madgreen}{HTML}{25be6a}
% \definecolor{madcyan}{HTML}{08bdba}
% \definecolor{madpurple}{HTML}{78a9ff}
% \definecolor{madmauve}{HTML}{be95ff}
% \definecolor{madblue}{HTML}{33b1ff}
% \definecolor{madgray}{HTML}{dfdfe0}

\definecolor{madblack}{HTML}{5c5f77}
\definecolor{madred}{HTML}{d20f39}
\definecolor{madgreen}{HTML}{40a02b}
\definecolor{madyellow}{HTML}{df8e1d}
\definecolor{madblue}{HTML}{1e66f5}
\definecolor{madmagenta}{HTML}{ea76cb}
\definecolor{madcyan}{HTML}{ea76cb}
\definecolor{madgray}{HTML}{acb0be}

\begin{axis}[
    ymajorgrids,
    boxplot/draw direction=y,
    xtick={2,8},
    xticklabels={Loss $\ell$,Loss $\ell_{\rmss{turn}}$},
    xlabel={(b) Proclivity $w_{\rm sig}$},
    xmin=-.75,
    xmax=10.75,
    % ymin=1.01,
    ymax=1.42,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=5,
    width=210,
    height=140,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % True - vanilla - sig
    \addplot+[
        boxplot,
        boxplot/every median/.style={madblack,solid, line width=2pt},
        boxplot/every whisker/.style={madblack,solid, line width=1.6pt},
        boxplot/every box/.style={madblack,solid, line width=1.6pt},
        every mark/.append style={mark=o,madblack},
        boxplot/draw position=0.0,
        forget plot
    ] table[ col sep=comma, y=true_sig ] {\sigv};
     % Ours - vanilla - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid, line width=2pt},
        boxplot/every whisker/.style={madred,solid, line width=1.6pt},
        boxplot/every box/.style={madred,solid, line width=1.6pt},
        every mark/.append style={mark=o,madred},
        boxplot/draw position=1.0,
        forget plot
    ] table[ col sep=comma, y=ours_sig ] {\sigv};
     % Exp - vanilla - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid, line width=2pt},
        boxplot/every whisker/.style={madgreen,solid, line width=1.6pt},
        boxplot/every box/.style={madgreen,solid, line width=1.6pt},
        every mark/.append style={mark=o,madgreen},
        boxplot/draw position=2.0,
        forget plot
    ] table[ col sep=comma, y=exp_sig ] {\sigv};
     % Nomem - vanilla - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid, line width=2pt},
        boxplot/every whisker/.style={madblue,solid, line width=1.6pt},
        boxplot/every box/.style={madblue,solid, line width=1.6pt},
        every mark/.append style={mark=o,madblue},
        boxplot/draw position=3.0,
        forget plot
    ] table[ col sep=comma, y=nomem_sig ] {\sigv};
     % Mem - vanilla - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid, line width=2pt},
        boxplot/every whisker/.style={madyellow,solid, line width=1.6pt},
        boxplot/every box/.style={madyellow,solid, line width=1.6pt},
        every mark/.append style={mark=o,madyellow},
        boxplot/draw position=4.0,
        forget plot
    ] table[ col sep=comma, y=mem_sig ] {\sigv};
    
    
    % True - turntype - sig
    \addplot+[
        boxplot,
        boxplot/every median/.style={madblack,solid,line width=2pt},
        boxplot/every whisker/.style={madblack,solid,line width=1.6pt},
        boxplot/every box/.style={madblack,solid,fill=madblack!40,line width=1.6pt},
        every mark/.append style={mark=*,madblack,fill=madblack!40},
        boxplot/draw position=6,
        forget plot
    ] table[ col sep=comma, y=true_sig ] {\sigt};
     % Ours - turntype - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madred,solid,line width=2pt},
        boxplot/every whisker/.style={madred,solid,line width=1.6pt},
        boxplot/every box/.style={madred,solid,fill=madred!40,line width=1.6pt},
        every mark/.append style={mark=*,madred,fill=madred!40},
        boxplot/draw position=7,
        forget plot
    ] table[ col sep=comma, y=ours_sig ] {\sigt};
     % Exp - turntype - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madgreen,solid,line width=2pt},
        boxplot/every whisker/.style={madgreen,solid,line width=1.6pt},
        boxplot/every box/.style={madgreen,solid,fill=madgreen!40,line width=1.6pt},
        every mark/.append style={mark=*,madgreen,fill=madgreen!40},
        boxplot/draw position=8,
        forget plot
    ] table[ col sep=comma, y=exp_sig ] {\sigt};
     % Nomem - turntype - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madblue,solid,line width=2pt},
        boxplot/every whisker/.style={madblue,solid,line width=1.6pt},
        boxplot/every box/.style={madblue,solid,fill=madblue!40,line width=1.6pt},
        every mark/.append style={mark=*,madblue,fill=madblue!40},
        boxplot/draw position=9,
        forget plot
    ] table[ col sep=comma, y=nomem_sig ] {\sigt};
     % Mem - turntype - sig
     \addplot+[
        boxplot,
        boxplot/every median/.style={madyellow,solid,line width=2pt},
        boxplot/every whisker/.style={madyellow,solid,line width=1.6pt},
        boxplot/every box/.style={madyellow,solid,fill=madyellow!40,line width=1.6pt},
        every mark/.append style={mark=*,madyellow,fill=madyellow!40},
        boxplot/draw position=10,
        forget plot
    ] table[ col sep=comma, y=mem_sig ] {\sigt};

    % \addlegendimage{area legend, draw=madblack, fill=madblack!40}
    % \addlegendimage{line legend, ultra thick, madblack}
    \addlegendimage{only marks, mark=square*, mark options={fill=madblack,draw=madblack}}
    \addlegendentry{True~~~~}
    % \addlegendimage{area legend, draw=madred, fill=madred!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madred,draw=madred}}
    \addlegendentry{PRO~~~~}
    % \addlegendimage{area legend, draw=madgreen, fill=madgreen!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madgreen,draw=madgreen}}
    \addlegendentry{EXP~~~~}
    % \addlegendimage{area legend, draw=madblue, fill=madblue!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madblue,draw=madblue}}
    \addlegendentry{NM~~~~}
    % \addlegendimage{area legend, draw=madyellow, fill=madyellow!40}
    \addlegendimage{only marks, mark=square*, mark options={fill=madyellow,draw=madyellow}}
    \addlegendentry{HM}
    
    % \legend{
    %     True,
    %     Ours,
    %     Exp,
    %     Nomem,
    %     Mem
    % }
    
\end{axis}

\end{tikzpicture}


==> figs/real_memfunc.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/real_extra_memfunc_2025-09-11.csv}\realtable

\definecolor{madblack}{HTML}{5c5f77}
\definecolor{madred}{HTML}{d20f39}
\definecolor{madgreen}{HTML}{40a02b}
\definecolor{madyellow}{HTML}{df8e1d}
\definecolor{madblue}{HTML}{1e66f5}
\definecolor{madmagenta}{HTML}{ea76cb}
\definecolor{madcyan}{HTML}{ea76cb}
\definecolor{madgray}{HTML}{acb0be}

\begin{axis}[
    xlabel={(b) Number of turns $\delta$},
    xmin=2,
    xmax=24,
    ylabel={Proclivity $w(\delta)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=3,
    width=150,
    height=140,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % "True" w
    \addplot[madblack, line width=2, densely dotted, forget plot] 
        table [x=turns, y=w_true] {\realtable};
    \addplot[madblack, mark=diamond, line width=1, only marks, mark repeat=2, mark size=2.5] 
        table [x=turns, y=w_true] {\realtable};

    % Avg exp w
    \addplot[madblue, line width=1, densely dashed, forget plot] 
        table [x=turns, y=w_exp_avg] {\realtable};
    \addplot[madblue, mark=square, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_exp_avg] {\realtable};

    % Avg pred w
    \addplot[madred, line width=1, solid, forget plot] 
        table [x=turns, y=w_pred_avg] {\realtable};
    \addplot[madred, mark=o, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_pred_avg] {\realtable};
        
    \legend{
        $w_{\exp}$~~~~,
        $\hat{w}^{\rmss{EXP}}$~~~~,
        $\hat{w}^{\rmss{PRO}}$,
    }
    
\end{axis}

\end{tikzpicture}

==> figs/synth_memfunc.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfplotstableread{data/synth_exp_memfunc_2025-09-08.csv}\exptable
\pgfplotstableread{data/synth_sig_memfunc_2025-09-08.csv}\sigtable

\definecolor{madblack}{HTML}{5c5f77}
\definecolor{madred}{HTML}{d20f39}
\definecolor{madgreen}{HTML}{40a02b}
\definecolor{madyellow}{HTML}{df8e1d}
\definecolor{madblue}{HTML}{1e66f5}
\definecolor{madmagenta}{HTML}{ea76cb}
\definecolor{madcyan}{HTML}{ea76cb}
\definecolor{madgray}{HTML}{acb0be}

\begin{axis}[
    xlabel={(a) Number of turns $\delta$},
    xmin=0,
    xmax=39,
    ylabel={Proclivity $w(\delta)$},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
        % at={(.65, 1.02)},
        % anchor=south west},
    legend columns=4,
    width=150,
    height=140,
    label style={font=\small},
    tick label style={font=\small}
    ]

    \addlegendimage{empty legend}
    % True w - sig
    \addplot[black!20!madblack, line width=1.5, densely dotted, forget plot] 
        table [x=turns, y=w_true] {\sigtable};
    % \addplot[black, mark=diamond, line width=1, only marks, mark repeat=2, mark size=1.5] 
    \addplot[black!20!madblack, mark=diamond, line width=1, only marks, mark repeat=2, mark size=2] 
        table [x=turns, y=w_true] {\sigtable};

    % Avg exp w - sig
    \addplot[black!10!madblue, line width=1, densely dashed, forget plot] 
        table [x=turns, y=w_exp_avg] {\sigtable};
    \addplot[black!10!madblue, mark=square, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_exp_avg] {\sigtable};

    % Avg pred w - sig
    \addplot[black!10!madred, line width=1, solid, forget plot] 
        table [x=turns, y=w_pred_avg] {\sigtable};
    \addplot[black!10!madred, mark=o, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_pred_avg] {\sigtable};

    \addlegendimage{empty legend}
    % True w - exp
    \addplot[white!30!madblack, line width=1.5, densely dotted, forget plot] 
        table [x=turns, y=w_true] {\exptable};
    % \addplot[white!40!black, mark=diamond, line width=1, only marks, mark repeat=2, mark size=1.5] 
    \addplot[white!30!madblack, mark=diamond, line width=1, only marks, mark repeat=2, mark size=2] 
        table [x=turns, y=w_true] {\exptable};

    % Avg exp w - exp
    \addplot[white!40!madblue, line width=1, densely dashed, forget plot] 
        table [x=turns, y=w_exp_avg] {\exptable};
    \addplot[white!40!madblue, mark=square, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_exp_avg] {\exptable};

    % Avg pred w - exp
    \addplot[white!40!madred, line width=1, solid, forget plot] 
        table [x=turns, y=w_pred_avg] {\exptable};
    \addplot[white!40!madred, mark=o, line width=1, only marks, mark repeat=2, mark size=1.5] 
        table [x=turns, y=w_pred_avg] {\exptable};

    \legend{
        \textbf{Sig.:}~~~,
        $w_{\rmss{sig}}$~~~,
        $\hat{w}^{\rmss{EXP}}$~~~,
        $\hat{w}^{\rmss{PRO}}$,
        \textbf{Exp.:}~~~,
        $w_{\rmss{exp}}$~~~,
        $\hat{w}^{\rmss{EXP}}$~~~,
        $\hat{w}^{\rmss{PRO}}$,
    }
    
\end{axis}

\end{tikzpicture}

